CO(J = 1-0) Observations toward the Filamentary Cloud in the Galactic Region of $153.60^{\circ} \leqslant l \leqslant 156.50^{\circ}$ and $1.85^{\circ} \leqslant b \leqslant 3.50^{\circ}$

We present observations of $J$=1-0 transition lines of ${ }^{12} \mathrm{CO}$, ${ }^{13} \mathrm{CO}$, and $\mathrm{C}^{18} \mathrm{O}$ towards the Galactic region of $153.60^{\circ} \leqslant l \leqslant 156.50^{\circ}$ and $1.85^{\circ} \leqslant b \leqslant 3.50^{\circ}$, using the Purple Mountain Observatory (PMO) 13.7 m millimeter telescope. Based on the \tht data, one main filament and five sub-filaments are found together as a network structure in the velocity interval of $[-42.5, -30.0] \,\mathrm{km} \mathrm{\,s}^{-1}$. The kinematic distance of this molecular cloud (MC) is estimated to be $\sim4.5 \mathrm{\,kpc}$. The median length, width, excitation temperature, line mass of these filaments are $\sim49 \mathrm{\,pc}$, $\sim2.9 \mathrm{\,pc}$, $\sim8.9 \mathrm{\,K}$, and $\sim39 \,M_{\odot} \mathrm{pc}^{-1}$, respectively. The velocity structures along these filaments exhibit oscillatory patterns, which are likely caused by the fragmentation or accretion process along these filaments. The maximum accretion rate is estimated to be as high as $\sim700 \,M_{\odot} \mathrm{pc}^{-1}$. A total of $\sim162$ \tht clumps and $\sim 103$ young stellar objects (YSOs) are identified in this region. Most of the clumps are in gravitationally bound states. Three \hii regions (G154.359+2.606, SH2-211, SH2-212) are found to be located in the apexes of the filaments. Intense star forming activities are found along the entire filamentary cloud. The observed results may help us to better understand the link between filaments and massive star formation.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccccccccccc}
		%\tabletypesize{\scriptsize} 
		%\tablecolumns{14} 
		\setlength{\tabcolsep}{0.020in}
		\tablecaption{Properties of the identified dense clumps \label{tb-clumps}}
		\tablewidth{0pt}
		\tablehead{ \colhead{NO.} & \colhead{Clump}  & \colhead{$ \Theta_\mathrm{maj} $} & \colhead{$ \Theta_\mathrm{min} $} & \colhead{$PA$} 
		& \colhead{$v$}  & \colhead{$T_{\rm peak}$} & \colhead{$\Delta V$} & \colhead{$R_{\rm eff}$\tablenotemark{a}} 
		& \colhead{$T_{\rm ex}$} & \colhead{$\tau$} & \colhead{$N_{\mathrm{H}_{2}}$} & \colhead{$ \Sigma_{c} $}
		& \colhead{$n_{\mathrm{H}_{2}}$}  & \colhead{$ M_\mathrm{LTE} $}  & \colhead{$M_\mathrm{vir}$}  & \colhead{$\alpha_{\text {vir}}$}\\
		&   & \colhead{($ \arcmin $)} & \colhead{($ \arcmin $)} & \colhead{($\degr$)} 
		& \colhead{($\mathrm{km} \mathrm{s}^{-1}$)} & \colhead{(K)} &\colhead{($\mathrm{km} \mathrm{s}^{-1}$)} & \colhead{( pc)} 
		& \colhead{(K)} &  & \colhead{($10^{21} \mathrm{\,cm}^{-2}$)} & \colhead{($\mathrm{M}_{\odot} \mathrm{pc}^{-2}$)} 
		& \colhead{($ 10^{3}\mathrm{cm}^{-3}$)}  & \colhead{($\mathrm{M}_{\odot}$)}  & \colhead{($\mathrm{M}_{\odot}$)}  & \\
		\colhead{$(1)$} & \colhead{$(2)$} & \colhead{$(3)$} & \colhead{$(4)$} & \colhead{$(5)$} & \colhead{$(6)$} 
		& \colhead{$(7)$}  & \colhead{$(8)$} & \colhead{$(9)$} & \colhead{$(10)$} 
		& \colhead{$(11)$} & \colhead{$(12)$} & \colhead{$(13)$} 
		& \colhead{$(14)$}  & \colhead{$(15)$}  & \colhead{$(16)$} & \colhead{$(17)$}
		}
        \startdata                 
        C1    &   MWISP G154.349 +2.609   &    1.53    &    2.40     &    87.0       &    -36.36    &    7.4     &   1.88     &    1.08     &     22.8      &     0.48       &    12.10     &    656.4    &    6.55      &   2416     &     800     &    0.33    \\                                                                                                                                            
C2    &   MWISP G154.397 +2.554   &    1.47    &    2.49     &    64.4       &    -36.52    &    4.0     &   1.24     &    1.08     &     11.4      &     0.68       &    2.42      &    143.5    &    1.43      &   530      &     348     &    0.66    \\                                                                                                                                            
C3    &   MWISP G154.823 +2.432   &    4.07    &    1.63     &    -14.1      &    -38.69    &    4.0     &   1.58     &    1.57     &     12.9      &     0.53       &    3.35      &    161.2    &    1.11      &   1241     &     817     &    0.66    \\                                                                                                                                            
C4    &   MWISP G154.753 +2.835   &    2.12    &    1.86     &    11.5       &    -38.19    &    4.1     &   0.97     &    1.13     &     13.5      &     0.52       &    2.23      &    120.3    &    1.15      &   484      &     223     &    0.46    \\                                                                                                                                            
C5    &   MWISP G154.427 +2.785   &    1.67    &    3.53     &    117.8      &    -35.5     &    3.4     &   1        &    1.46     &     13.2      &     0.42       &    1.85      &    86.5     &    0.64      &   577      &     305     &    0.53    \\                                                                                                                                            
C6    &   MWISP G154.400 +1.936   &    1.35    &    2.20     &    71.1       &    -32.38    &    4.1     &   1.45     &    0.94     &     11.9      &     0.64       &    2.97      &    188.3    &    2.18      &   518      &     411     &    0.79    \\                                                                                                                                            
C7    &   MWISP G154.782 +2.815   &    1.82    &    1.82     &    55.3       &    -36.54    &    3.8     &   1.11     &    1.01     &     11.4      &     0.63       &    2.05      &    124.0    &    1.33      &   394      &     259     &    0.66    \\                                                                                                                                            
C8    &   MWISP G154.771 +2.419   &    2.02    &    1.13     &    21.7       &    -38.86    &    3.7     &   1.24     &    0.76     &     12.1      &     0.55       &    2.36      &    167.0    &    2.37      &   303      &     244     &    0.81    \\                                                                                                                                            
C9    &   MWISP G154.349 +2.574   &    1.45    &    2.45     &    119.0      &    -37.19    &    3.2     &   1.35     &    1.06     &     18.2      &     0.24       &    3.08      &    151.4    &    1.55      &   532      &     403     &    0.76    \\                                                                                                                                            
C10   &   MWISP G154.449 +2.752   &    1.34    &    2.58     &    19.8       &    -35.37    &    3.1     &   1.18     &    1.04     &     11.0      &     0.50       &    1.71      &    95.7     &    0.99      &   326      &     303     &    0.93    \\                                                                                                                                            
C11   &   MWISP G154.322 +2.582   &    1.39    &    3.27     &    98.3       &    -34.87    &    2.8     &   1.65     &    1.25     &     12.7      &     0.35       &    2.45      &    117.2    &    1.02      &   572      &     709     &    1.24    \\                                                                                                                                            
C12   &   MWISP G155.324 +2.592   &    2.51    &    1.04     &    -4.5       &    -34.88    &    3.3     &   1.3      &    0.85     &     15.4      &     0.32       &    2.66      &    155.3    &    1.98      &   352      &     300     &    0.85    \\                                                                                                                                            
C13   &   MWISP G154.358 +2.627   &    1.48    &    2.79     &    143.8      &    -33.88    &    2.9     &   1.36     &    1.17     &     16.4      &     0.26       &    2.60      &    122.3    &    1.13      &   526      &     452     &    0.86    \\                                                                                                                                            
C14   &   MWISP G155.401 +2.676   &    1.28    &    2.37     &    116.6      &    -36.02    &    3.1     &   0.95     &    0.95     &     10.5      &     0.58       &    1.35      &    82.5     &    0.94      &   234      &     179     &    0.77    \\                                                                                                                                            
C15   &   MWISP G154.434 +2.833   &    1.63    &    3.03     &    108.1      &    -35.37    &    2.8     &   0.78     &    1.31     &     10.5      &     0.48       &    0.98      &    48.9     &    0.40      &   263      &     167     &    0.63    \\                                                                                                                                            
C16   &   MWISP G154.768 +2.486   &    2.97    &    1.89     &    10.7       &    -38.18    &    3.2     &   1.59     &    1.42     &     10.5      &     0.58       &    2.29      &    116.4    &    0.89      &   735      &     749     &    1.02    \\                                                                                                                                            
C17   &   MWISP G154.357 +2.656   &    1.36    &    2.18     &    125.2      &    -36.02    &    2.7     &   1.67     &    0.93     &     11.4      &     0.41       &    2.19      &    124.8    &    1.45      &   341      &     544     &    1.59    \\                                                                                                                                            
C18   &   MWISP G154.415 +2.695   &    4.78    &    2.00     &    6.6        &    -34.89    &    2.8     &   0.89     &    1.92     &     10.2      &     0.50       &    1.10      &    49.6     &    0.28      &   575      &     318     &    0.55    \\                                                                                                                                            
C19   &   MWISP G154.461 +2.751   &    2.31    &    1.23     &    31.6       &    -36.86    &    2.8     &   1.04     &    0.91     &     11.0      &     0.46       &    1.38      &    82.3     &    0.98      &   212      &     205     &    0.96    \\                                                                                                                                            
C20   &   MWISP G154.651 +2.519   &    1.41    &    2.53     &    158.9      &    -36.52    &    2.8     &   1.1      &    1.06     &     12.8      &     0.34       &    1.62      &    83.3     &    0.85      &   294      &     268     &    0.91    \\                                                                                                                                            
C21   &   MWISP G154.816 +2.467   &    1.25    &    2.07     &    86.1       &    -38.69    &    2.7     &   1.41     &    0.84     &     10.1      &     0.50       &    1.68      &    107.5    &    1.38      &   238      &     349     &    1.47    \\                                                                                                                                            
C22   &   MWISP G155.859 +2.925   &    2.09    &    1.25     &    15.8       &    -35.55    &    3.0     &   1.02     &    0.85     &     7.9       &     1.00       &    1.11      &    87.7     &    1.12      &   198      &     185     &    0.93    \\                                                                                                                                            
C23   &   MWISP G154.372 +2.634   &    1.24    &    1.86     &    101.9      &    -35.2     &    2.4     &   0.98     &    0.77     &     13.1      &     0.28       &    1.26      &    77.7     &    1.10      &   143      &     154     &    1.07    \\                                                                                                                                            
C24   &   MWISP G154.700 +2.418   &    2.65    &    1.40     &    -15.8      &    -39.03    &    2.7     &   0.75     &    1.09     &     12.7      &     0.34       &    1.07      &    54.1     &    0.54      &   202      &     128     &    0.63    \\                                                                                                                                            
C25   &   MWISP G155.383 +2.626   &    1.73    &    1.20     &    -11.8      &    -35.05    &    2.7     &   1.12     &    0.70     &     16.0      &     0.24       &    1.96      &    128.9    &    1.99      &   198      &     184     &    0.92    \\                                                                                                                                            
C26   &   MWISP G154.307 +2.567   &    2.09    &    3.05     &    70.5       &    -33.87    &    2.8     &   1.34     &    1.53     &     8.9       &     0.68       &    1.49      &    77.1     &    0.55      &   564      &     573     &    1.02    \\                                                                                                                                            
C27   &   MWISP G154.884 +2.427   &    2.35    &    1.28     &    7.2        &    -39.52    &    2.5     &   1.13     &    0.94     &     8.5       &     0.65       &    1.09      &    69.2     &    0.80      &   193      &     251     &    1.30    \\                                                                                                                                            
C28   &   MWISP G155.658 +2.901   &    1.60    &    1.14     &    -8.3       &    -37.04    &    2.7     &   0.87     &    0.62     &     8.5       &     0.73       &    0.93      &    86.5     &    1.52      &   103      &     98      &    0.94    \\                                                                                                                                            
C29   &   MWISP G154.350 +2.610   &    1.31    &    1.92     &    104.9      &    -38.02    &    2.7     &   2.13     &    0.82     &     22.8      &     0.15       &    5.02      &    276.8    &    3.64      &   586      &     779     &    1.33    \\                                                                                                                                            
C30   &   MWISP G154.552 +2.651   &    1.63    &    1.18     &    -7.3       &    -35.87    &    2.6     &   1.33     &    0.65     &     10.6      &     0.44       &    1.57      &    121.0    &    2.01      &   161      &     240     &    1.50    \\                                                                                                                                            
C31   &   MWISP G154.483 +2.494   &    1.81    &    1.87     &    175.5      &    -35.21    &    2.5     &   0.86     &    1.02     &     8.7       &     0.60       &    0.84      &    49.6     &    0.52      &   163      &     158     &    0.97    \\                                                                                                                                            
C32   &   MWISP G154.719 +2.878   &    1.40    &    2.76     &    67.2       &    -38.04    &    2.7     &   0.63     &    1.12     &     10.2      &     0.49       &    0.75      &    40.1     &    0.39      &   157      &     93      &    0.59    \\                                                                                                                                            
C33   &   MWISP G154.494 +2.732   &    1.57    &    2.34     &    79.8       &    -36.86    &    2.3     &   1.28     &    1.08     &     9.9       &     0.44       &    1.30      &    69.1     &    0.69      &   255      &     371     &    1.45    \\                                                                                                                                            
C34   &   MWISP G154.476 +2.502   &    1.55    &    4.47     &    45.7       &    -36.37    &    2.2     &   1.07     &    1.60     &     9.1       &     0.48       &    0.98      &    45.9     &    0.31      &   369      &     383     &    1.04    \\                                                                                                                                            
C35   &   MWISP G154.609 +2.617   &    1.48    &    3.70     &    86.4       &    -36.52    &    2.4     &   0.81     &    1.39     &     9.6       &     0.47       &    0.82      &    39.6     &    0.31      &   242      &     191     &    0.79    \\                                                                                                                                            
C36   &   MWISP G154.516 +2.423   &    1.55    &    2.11     &    44.9       &    -39.18    &    2.6     &   0.66     &    1.00     &     11.0      &     0.41       &    0.81      &    44.4     &    0.48      &   139      &     91      &    0.65    \\                                                                                                                                            
C37   &   MWISP G154.384 +2.562   &    1.38    &    3.48     &    20.9       &    -35.7     &    1.9     &   0.89     &    1.29     &     11.6      &     0.26       &    0.83      &    37.7     &    0.32      &   196      &     213     &    1.09    \\                                                                                                                                            
C38   &   MWISP G155.323 +2.598   &    1.72    &    0.97     &    4.1        &    -36.03    &    2.5     &   0.88     &    0.56     &     11.0      &     0.39       &    1.02      &    89.2     &    1.71      &   89       &     91      &    1.02    \\                                                                                                                                            
C39   &   MWISP G154.507 +2.676   &    1.57    &    2.86     &    57.1       &    -37.68    &    2.4     &   0.67     &    1.23     &     11.0      &     0.38       &    0.76      &    37.2     &    0.33      &   178      &     116     &    0.65    \\                                                                                                                                            
C40   &   MWISP G154.788 +2.474   &    0.99    &    1.50     &    119.7      &    -40.84    &    2.5     &   1.08     &    0.49     &     11.1      &     0.39       &    1.29      &    134.8    &    2.98      &   101      &     119     &    1.18    \\                                                                                                                                            
C41   &   MWISP G155.818 +2.949   &    1.29    &    2.08     &    42.8       &    -36.04    &    2.4     &   0.99     &    0.86     &     8.2       &     0.67       &    0.92      &    62.2     &    0.78      &   145      &     177     &    1.22    \\                                                                                                                                            
C42   &   MWISP G155.282 +2.600   &    2.66    &    1.27     &    11.5       &    -36.19    &    2.5     &   1.11     &    1.02     &     11.1      &     0.39       &    1.33      &    71.4     &    0.75      &   235      &     264     &    1.12    \\                                                                                                                                            
C43   &   MWISP G154.402 +2.520   &    2.86    &    1.42     &    22.2       &    -34.87    &    2.3     &   1.09     &    1.16     &     8.7       &     0.53       &    0.97      &    52.3     &    0.49      &   221      &     288     &    1.30    \\                                                                                                                                            
C44   &   MWISP G154.791 +3.010   &    1.79    &    2.87     &    58.8       &    -35.53    &    2.5     &   0.91     &    1.34     &     9.3       &     0.52       &    0.93      &    46.8     &    0.38      &   264      &     232     &    0.88    \\                                                                                                                                            
C45   &   MWISP G154.718 +2.443   &    0.98    &    2.41     &    56.4       &    -39.35    &    2.4     &   0.75     &    0.78     &     12.5      &     0.31       &    0.94      &    58.2     &    0.80      &   112      &     92      &    0.82    \\                                                                                                                                            
C46   &   MWISP G155.967 +2.969   &    1.79    &    1.37     &    19.0       &    -36.7     &    2.5     &   0.82     &    0.81     &     7.2       &     0.94       &    0.70      &    56.3     &    0.75      &   115      &     113     &    0.98    \\                                                                                                                                            
C47   &   MWISP G154.634 +2.458   &    1.17    &    2.17     &    44.2       &    -36.71    &    2.5     &   1.02     &    0.83     &     15.0      &     0.24       &    1.55      &    88.3     &    1.15      &   192      &     181     &    0.94    \\                                                                                                                                            
C48   &   MWISP G154.376 +2.599   &    1.18    &    2.54     &    82.9       &    -35.87    &    2.1     &   1.6      &    0.94     &     14.1      &     0.21       &    1.89      &    98.1     &    1.13      &   272      &     503     &    1.85    \\                                                                                                                                            
C49   &   MWISP G154.558 +2.432   &    1.27    &    1.42     &    69.1       &    -37.19    &    2.4     &   0.78     &    0.61     &     8.6       &     0.60       &    0.74      &    65.1     &    1.15      &   77       &     78      &    1.01    \\                                                                                                                                            
C50   &   MWISP G154.802 +2.408   &    1.68    &    1.00     &    7.1        &    -38.36    &    2.2     &   0.9      &    0.56     &     12.1      &     0.29       &    1.01      &    84.7     &    1.62      &   85       &     96      &    1.13    \\                                                                                                                                            
C51   &   MWISP G153.948 +1.943   &    2.60    &    1.11     &    15.2       &    -36.04    &    2.4     &   0.77     &    0.92     &     7.6       &     0.81       &    0.67      &    46.1     &    0.54      &   121      &     113     &    0.93    \\                                                                                                                                            
C52   &   MWISP G155.641 +2.876   &    1.52    &    0.98     &    11.3       &    -37.03    &    2.3     &   0.99     &    0.49     &     8.3       &     0.62       &    0.89      &    101.2    &    2.22      &   77       &     101     &    1.31    \\                                                                                                                                            
C53   &   MWISP G154.284 +3.332   &    1.41    &    2.83     &    47.7       &    -36.68    &    2.4     &   0.72     &    1.15     &     9.7       &     0.46       &    0.73      &    38.3     &    0.36      &   158      &     124     &    0.79    \\                                                                                                                                            
C54   &   MWISP G154.685 +2.501   &    1.15    &    1.89     &    56.5       &    -36.7     &    2.3     &   0.81     &    0.73     &     10.5      &     0.39       &    0.86      &    58.0     &    0.86      &   97       &     100     &    1.03    \\                                                                                                                                            
C55   &   MWISP G154.349 +2.666   &    1.06    &    3.14     &    107.7      &    -35.03    &    2.0     &   1.03     &    1.01     &     9.6       &     0.38       &    0.87      &    46.4     &    0.50      &   149      &     224     &    1.50    \\                                                                                                                                            
C56   &   MWISP G154.417 +1.910   &    1.15    &    1.36     &    47.9       &    -33.21    &    2.4     &   0.96     &    0.52     &     11.5      &     0.34       &    1.11      &    104.2    &    2.17      &   88       &     100     &    1.13    \\                                                                                                                                            
C57   &   MWISP G154.426 +2.533   &    1.12    &    3.02     &    137.7      &    -36.36    &    1.9     &   0.74     &    1.03     &     9.4       &     0.36       &    0.58      &    30.5     &    0.32      &   101      &     117     &    1.17    \\                                                                                                                                            
C58   &   MWISP G155.424 +2.675   &    1.01    &    1.86     &    92.7       &    -35.37    &    2.3     &   0.92     &    0.64     &     13.3      &     0.26       &    1.15      &    83.4     &    1.41      &   107      &     113     &    1.06    \\                                                                                                                                            
C59   &   MWISP G154.322 +3.299   &    1.71    &    2.74     &    67.3       &    -36.19    &    2.3     &   0.63     &    1.27     &     9.9       &     0.41       &    0.62      &    30.3     &    0.26      &   153      &     105     &    0.69    \\                                                                                                                                            
C60   &   MWISP G154.865 +2.401   &    1.95    &    1.04     &    25.4       &    -39.35    &    2.0     &   0.97     &    0.68     &     9.1       &     0.42       &    0.80      &    58.3     &    0.92      &   86       &     134     &    1.57    \\                                                                                                                                            
C61   &   MWISP G154.367 +2.707   &    1.83    &    1.32     &    -40.6      &    -36.19    &    2.0     &   1.19     &    0.80     &     8.6       &     0.48       &    0.94      &    62.0     &    0.84      &   124      &     236     &    1.90    \\                                                                                                                                            
C62   &   MWISP G154.525 +2.476   &    1.52    &    1.26     &    16.1       &    -35.38    &    2.1     &   0.84     &    0.65     &     9.0       &     0.46       &    0.73      &    57.3     &    0.96      &   75       &     95      &    1.27    \\                                                                                                                                            
C63   &   MWISP G154.827 +2.409   &    1.23    &    1.03     &    15.3       &    -38.36    &    1.9     &   0.84     &    0.38     &     10.8      &     0.30       &    0.75      &    106.1    &    3.04      &   47       &     56      &    1.17    \\                                                                                                                                            
C64   &   MWISP G154.325 +2.551   &    1.43    &    2.28     &    104.9      &    -36.36    &    1.9     &   1.18     &    1.00     &     9.8       &     0.34       &    0.94      &    50.1     &    0.54      &   156      &     290     &    1.86    \\                                                                                                                                            
C65   &   MWISP G154.800 +2.418   &    1.32    &    1.32     &    136.2      &    -39.35    &    1.9     &   0.61     &    0.59     &     11.2      &     0.28       &    0.56      &    43.9     &    0.80      &   48       &     46      &    0.95    \\                                                                                                                                            
C66   &   MWISP G154.585 +2.557   &    1.16    &    1.84     &    44.5       &    -37.68    &    2.1     &   0.69     &    0.72     &     11.3      &     0.30       &    0.69      &    45.7     &    0.69      &   74       &     71      &    0.97    \\                                                                                                                                            
C67   &   MWISP G154.692 +2.580   &    1.77    &    1.51     &    -26.9      &    -36.52    &    2.1     &   0.73     &    0.86     &     6.0       &     1.38       &    0.47      &    43.1     &    0.54      &   100      &     96      &    0.96    \\                                                                                                                                            
C68   &   MWISP G154.709 +2.918   &    1.32    &    2.02     &    83.5       &    -37.37    &    2.1     &   0.7      &    0.86     &     8.4       &     0.53       &    0.57      &    36.0     &    0.45      &   84       &     88      &    1.05    \\                                                                                                                                            
C69   &   MWISP G154.533 +2.477   &    2.26    &    1.32     &    -36.4      &    -37.86    &    2.0     &   0.74     &    0.94     &     8.6       &     0.47       &    0.58      &    34.0     &    0.39      &   94       &     107     &    1.14    \\                                                                                                                                            
C70   &   MWISP G154.398 +2.709   &    1.11    &    2.15     &    138.7      &    -34.04    &    1.9     &   0.6      &    0.79     &     9.7       &     0.34       &    0.48      &    29.8     &    0.41      &   58       &     59      &    1.02    \\                                                                                                                                            
C71   &   MWISP G153.893 +2.767   &    1.09    &    2.89     &    151.1      &    -34.87    &    2.1     &   0.82     &    0.97     &     7.7       &     0.61       &    0.62      &    37.5     &    0.42      &   112      &     137     &    1.22    \\                                                                                                                                            
C72   &   MWISP G154.407 +2.759   &    1.11    &    1.89     &    132.6      &    -34.04    &    1.9     &   0.67     &    0.70     &     12.5      &     0.23       &    0.66      &    42.5     &    0.65      &   66       &     66      &    1.00    \\                                                                                                                                            
C73   &   MWISP G154.616 +2.733   &    1.09    &    2.44     &    94.7       &    -36.36    &    1.7     &   0.57     &    0.86     &     8.8       &     0.36       &    0.39      &    22.8     &    0.29      &   52       &     58      &    1.11    \\                                                                                                                                            
C74   &   MWISP G154.715 +2.674   &    1.37    &    1.88     &    130.6      &    -37.2     &    2.0     &   0.81     &    0.84     &     9.0       &     0.43       &    0.66      &    41.0     &    0.53      &   91       &     115     &    1.27    \\                                                                                                                                            
C75   &   MWISP G154.476 +2.548   &    1.29    &    1.89     &    72.1       &    -35.22    &    1.8     &   0.78     &    0.80     &     9.4       &     0.34       &    0.59      &    36.4     &    0.49      &   73       &     102     &    1.39    \\                                                                                                                                            
C76   &   MWISP G154.818 +2.440   &    1.11    &    1.60     &    70.9       &    -39.52    &    1.8     &   0.63     &    0.60     &     10.5      &     0.29       &    0.51      &    40.0     &    0.72      &   45       &     50      &    1.10    \\                                                                                                                                            
C77   &   MWISP G155.349 +2.359   &    2.19    &    1.07     &    3.8        &    -36.2     &    1.9     &   0.74     &    0.78     &     8.0       &     0.52       &    0.53      &    36.2     &    0.50      &   68       &     89      &    1.30    \\                                                                                                                                            
C78   &   MWISP G154.850 +2.408   &    1.26    &    1.15     &    18.1       &    -38.35    &    1.8     &   0.61     &    0.47     &     9.2       &     0.36       &    0.46      &    49.6     &    1.15      &   34       &     36      &    1.07    \\                                                                                                                                            
C79   &   MWISP G155.367 +2.593   &    1.07    &    1.47     &    130.6      &    -35.04    &    2.0     &   1.2      &    0.53     &     13.5      &     0.22       &    1.35      &    118.8    &    2.45      &   103      &     158     &    1.54    \\                                                                                                                                            
C80   &   MWISP G155.498 +2.809   &    0.98    &    2.43     &    135.8      &    -37.03    &    2.0     &   0.84     &    0.79     &     7.6       &     0.60       &    0.59      &    41.7     &    0.57      &   81       &     116     &    1.43    \\                                                                                                                                            
C81   &   MWISP G155.457 +2.777   &    1.62    &    2.60     &    123.5      &    -37.52    &    2.0     &   0.89     &    1.18     &     8.4       &     0.50       &    0.69      &    36.2     &    0.33      &   159      &     196     &    1.23    \\                                                                                                                                            
C82   &   MWISP G154.967 +2.616   &    1.18    &    1.13     &    59.1       &    -39.19    &    2.0     &   1.13     &    0.41     &     6.9       &     0.80       &    0.78      &    121.0    &    3.16      &   65       &     110     &    1.70    \\                                                                                                                                            
C83   &   MWISP G154.393 +2.551   &    1.12    &    1.50     &    119.6      &    -37.69    &    1.7     &   0.92     &    0.56     &     10.8      &     0.26       &    0.73      &    59.7     &    1.14      &   60       &     100     &    1.67    \\                                                                                                                                            
C84   &   MWISP G154.375 +1.916   &    1.33    &    1.33     &    -5.7       &    -31.05    &    1.9     &   0.92     &    0.59     &     6.0       &     1.13       &    0.55      &    62.4     &    1.13      &   69       &     105     &    1.52    \\                                                                                                                                            
C85   &   MWISP G154.534 +2.708   &    1.55    &    1.00     &    -13.0      &    -36.52    &    1.7     &   0.64     &    0.52     &     9.7       &     0.30       &    0.46      &    42.5     &    0.89      &   36       &     44      &    1.24    \\                                                                                                                                            
C86   &   MWISP G155.391 +2.640   &    1.10    &    2.36     &    148.1      &    -35.71    &    1.9     &   0.65     &    0.85     &     14.4      &     0.19       &    0.72      &    39.7     &    0.51      &   89       &     75      &    0.84    \\                                                                                                                                            
C87   &   MWISP G154.376 +2.690   &    1.30    &    2.01     &    49.8       &    -35.21    &    1.7     &   0.72     &    0.85     &     9.4       &     0.33       &    0.52      &    30.3     &    0.39      &   68       &     92      &    1.34    \\                                                                                                                                            
C88   &   MWISP G154.334 +2.529   &    1.66    &    2.37     &    138.6      &    -34.71    &    1.8     &   0.99     &    1.13     &     10.3      &     0.29       &    0.79      &    38.4     &    0.37      &   155      &     232     &    1.50    \\                                                                                                                                            
C89   &   MWISP G154.591 +2.649   &    1.71    &    2.08     &    59.7       &    -35.38    &    1.8     &   0.61     &    1.06     &     9.6       &     0.34       &    0.47      &    24.3     &    0.25      &   86       &     82      &    0.96    \\                                                                                                                                            
C90   &   MWISP G154.367 +2.525   &    1.61    &    1.61     &    -2.9       &    -36.52    &    1.6     &   0.74     &    0.84     &     7.9       &     0.43       &    0.45      &    27.9     &    0.36      &   62       &     96      &    1.55    \\                                                                                                                                            
C91   &   MWISP G154.451 +2.724   &    1.00    &    1.54     &    94.8       &    -35.2     &    1.7     &   0.82     &    0.51     &     9.7       &     0.31       &    0.61      &    57.7     &    1.22      &   47       &     72      &    1.52    \\                                                                                                                                            
C92   &   MWISP G154.716 +2.750   &    1.93    &    1.55     &    8.1        &    -37.2     &    1.7     &   0.45     &    0.94     &     8.2       &     0.43       &    0.29      &    16.9     &    0.20      &   47       &     40      &    0.85    \\                                                                                                                                            
C93   &   MWISP G154.484 +2.573   &    1.02    &    2.36     &    134.5      &    -35.87    &    1.8     &   0.63     &    0.80     &     7.2       &     0.58       &    0.39      &    27.0     &    0.37      &   54       &     66      &    1.23    \\                                                                                                                                            
C94   &   MWISP G154.807 +3.133   &    1.21    &    2.77     &    75.6       &    -34.54    &    1.8     &   0.72     &    1.02     &     8.2       &     0.46       &    0.51      &    28.1     &    0.30      &   91       &     110     &    1.21    \\                                                                                                                                            
C95   &   MWISP G154.458 +2.959   &    1.01    &    2.68     &    100.9      &    -35.86    &    1.7     &   0.53     &    0.87     &     9.6       &     0.32       &    0.39      &    22.6     &    0.28      &   54       &     51      &    0.95    \\                                                                                                                                            
C96   &   MWISP G154.641 +2.533   &    1.02    &    1.49     &    46.9       &    -37.69    &    1.9     &   1.13     &    0.50     &     9.5       &     0.37       &    0.91      &    90.8     &    1.96      &   71       &     134     &    1.87    \\                                                                                                                                            
C97   &   MWISP G154.433 +2.875   &    1.83    &    1.27     &    -26.8      &    -35.37    &    1.6     &   0.52     &    0.77     &     8.8       &     0.35       &    0.34      &    21.8     &    0.30      &   41       &     44      &    1.07    \\                                                                                                                                            
C98   &   MWISP G156.006 +2.958   &    1.70    &    1.44     &    30.5       &    -35.86    &    1.8     &   0.76     &    0.80     &     7.4       &     0.57       &    0.49      &    33.5     &    0.45      &   68       &     97      &    1.42    \\                                                                                                                                            
C99   &   MWISP G154.724 +2.651   &    1.90    &    1.04     &    12.1       &    -38.02    &    1.9     &   0.62     &    0.66     &     8.7       &     0.42       &    0.46      &    34.3     &    0.56      &   47       &     53      &    1.12    \\                                                                                                                                            
C100  &   MWISP G154.384 +2.642   &    1.58    &    1.34     &    -25.6      &    -36.69    &    1.6     &   1.14     &    0.71     &     11.8      &     0.21       &    0.92      &    58.5     &    0.89      &   94       &     194     &    2.07    \\                                                                                                                                            
C101  &   MWISP G154.476 +2.857   &    1.04    &    2.57     &    135.3      &    -34.71    &    1.7     &   0.42     &    0.87     &     8.6       &     0.38       &    0.28      &    16.5     &    0.21      &   39       &     32      &    0.82    \\                                                                                                                                            
C102  &   MWISP G154.474 +2.767   &    1.32    &    1.15     &    5.6        &    -37.36    &    1.7     &   0.65     &    0.50     &     9.1       &     0.34       &    0.46      &    45.0     &    0.97      &   35       &     44      &    1.25    \\                                                                                                                                            
C103  &   MWISP G155.418 +2.651   &    1.32    &    1.32     &    141.7      &    -36.69    &    1.8     &   0.54     &    0.59     &     13.4      &     0.20       &    0.55      &    41.9     &    0.77      &   45       &     36      &    0.79    \\                                                                                                                                            
C104  &   MWISP G154.800 +2.959   &    1.00    &    1.36     &    98.8       &    -36.03    &    1.8     &   0.89     &    0.43     &     7.9       &     0.49       &    0.60      &    78.0     &    1.97      &   45       &     71      &    1.58    \\                                                                                                                                            
C105  &   MWISP G155.650 +2.359   &    1.73    &    2.32     &    39.3       &    -37.19    &    1.9     &   0.62     &    1.15     &     8.5       &     0.44       &    0.45      &    23.2     &    0.22      &   96       &     92      &    0.96    \\                                                                                                                                            
C106  &   MWISP G154.183 +2.959   &    1.15    &    1.01     &    12.5       &    -34.53    &    1.8     &   0.35     &    0.32     &     6.1       &     0.90       &    0.20      &    47.4     &    1.62      &   15       &     8       &    0.54    \\                                                                                                                                            
C107  &   MWISP G154.643 +2.444   &    1.76    &    1.05     &    35.9       &    -37.69    &    1.8     &   0.99     &    0.62     &     14.7      &     0.18       &    1.08      &    76.3     &    1.32      &   94       &     128     &    1.37    \\                                                                                                                                            
C108  &   MWISP G155.219 +2.293   &    1.24    &    1.55     &    87.7       &    -36.36    &    1.7     &   0.62     &    0.65     &     7.6       &     0.50       &    0.38      &    30.3     &    0.50      &   40       &     52      &    1.30    \\                                                                                                                                            
C109  &   MWISP G154.409 +2.567   &    1.49    &    1.03     &    27.7       &    -37.36    &    1.5     &   1.05     &    0.51     &     11.5      &     0.20       &    0.75      &    67.6     &    1.44      &   55       &     117     &    2.13    \\                                                                                                                                            
C110  &   MWISP G154.309 +2.584   &    1.38    &    2.67     &    79.3       &    -32.39    &    1.7     &   0.85     &    1.09     &     9.1       &     0.33       &    0.58      &    29.4     &    0.29      &   109      &     164     &    1.51    \\                                                                                                                                            
C111  &   MWISP G154.417 +2.800   &    1.18    &    1.11     &    -24.9      &    -34.04    &    1.6     &   0.58     &    0.40     &     8.8       &     0.33       &    0.36      &    47.5     &    1.28      &   24       &     28      &    1.18    \\                                                                                                                                            
C112  &   MWISP G154.810 +2.468   &    0.97    &    1.46     &    64.3       &    -35.54    &    1.7     &   0.94     &    0.45     &     9.7       &     0.31       &    0.68      &    74.9     &    1.78      &   49       &     84      &    1.73    \\                                                                                                                                            
C113  &   MWISP G154.583 +2.735   &    1.11    &    2.02     &    58.9       &    -36.69    &    1.5     &   0.67     &    0.75     &     9.0       &     0.29       &    0.39      &    25.1     &    0.36      &   44       &     70      &    1.59    \\                                                                                                                                            
C114  &   MWISP G154.525 +2.709   &    0.98    &    2.53     &    65.4       &    -36.03    &    1.5     &   0.46     &    0.82     &     8.3       &     0.36       &    0.27      &    16.3     &    0.22      &   34       &     36      &    1.06    \\                                                                                                                                            
C115  &   MWISP G154.392 +2.600   &    1.17    &    2.00     &    90.0       &    -36.69    &    1.4     &   0.5      &    0.77     &     11.7      &     0.19       &    0.36      &    21.0     &    0.29      &   40       &     40      &    1.02    \\                                                                                                                                            
C116  &   MWISP G155.300 +2.340   &    1.49    &    1.65     &    139.1      &    -35.86    &    1.6     &   0.86     &    0.81     &     6.4       &     0.71       &    0.45      &    32.7     &    0.44      &   67       &     125     &    1.86    \\                                                                                                                                            
C117  &   MWISP G154.466 +2.524   &    1.40    &    1.39     &    -22.9      &    -37.19    &    1.5     &   0.97     &    0.65     &     9.4       &     0.27       &    0.59      &    42.1     &    0.69      &   57       &     129     &    2.27    \\                                                                                                                                            
C118  &   MWISP G154.756 +2.499   &    0.98    &    1.78     &    77.1       &    -36.53    &    1.7     &   1.26     &    0.59     &     9.3       &     0.33       &    0.90      &    72.8     &    1.33      &   80       &     196     &    2.46    \\                                                                                                                                            
C119  &   MWISP G154.474 +2.533   &    1.87    &    2.83     &    19.9       &    -35.7     &    1.5     &   0.81     &    1.37     &     9.2       &     0.30       &    0.52      &    23.3     &    0.18      &   137      &     188     &    1.37    \\                                                                                                                                            
C120  &   MWISP G154.474 +2.899   &    1.14    &    1.47     &    86.8       &    -35.7     &    1.6     &   0.51     &    0.56     &     7.8       &     0.44       &    0.30      &    27.0     &    0.52      &   27       &     31      &    1.14    \\                                                                                                                                            
C121  &   MWISP G155.366 +2.600   &    1.28    &    1.90     &    149.0      &    -33.87    &    1.7     &   0.9      &    0.80     &     9.4       &     0.33       &    0.65      &    39.5     &    0.53      &   79       &     135     &    1.70    \\                                                                                                                                            
C122  &   MWISP G154.434 +2.518   &    1.17    &    1.08     &    15.9       &    -36.69    &    1.5     &   0.81     &    0.38     &     8.0       &     0.37       &    0.44      &    64.5     &    1.84      &   29       &     52      &    1.79    \\                                                                                                                                            
C123  &   MWISP G154.617 +2.651   &    1.18    &    1.93     &    92.8       &    -36.69    &    1.5     &   0.68     &    0.76     &     9.5       &     0.27       &    0.42      &    26.2     &    0.37      &   48       &     74      &    1.54    \\                                                                                                                                            
C124  &   MWISP G154.658 +2.425   &    1.55    &    1.54     &    -22.2      &    -39.19    &    1.6     &   0.55     &    0.79     &     12.1      &     0.20       &    0.44      &    25.7     &    0.35      &   50       &     50      &    0.99    \\                                                                                                                                            
C125  &   MWISP G154.342 +1.892   &    1.06    &    1.25     &    89.8       &    -31.38    &    1.7     &   0.6      &    0.41     &     5.7       &     1.11       &    0.30      &    54.1     &    1.42      &   29       &     31      &    1.08    \\                                                                                                                                            
C126  &   MWISP G154.309 +2.558   &    1.04    &    2.23     &    91.3       &    -35.53    &    1.4     &   0.74     &    0.77     &     8.4       &     0.33       &    0.41      &    25.9     &    0.36      &   48       &     88      &    1.82    \\                                                                                                                                            
C127  &   MWISP G154.374 +2.559   &    1.08    &    1.95     &    36.5       &    -36.37    &    1.3     &   0.48     &    0.71     &     12.6      &     0.15       &    0.32      &    19.6     &    0.30      &   31       &     34      &    1.10    \\                                                                                                                                            
C128  &   MWISP G154.801 +3.090   &    1.42    &    2.25     &    118.8      &    -35.2     &    1.6     &   0.63     &    0.98     &     5.7       &     0.91       &    0.30      &    20.6     &    0.23      &   63       &     82      &    1.30    \\                                                                                                                                            
C129  &   MWISP G154.709 +2.941   &    1.14    &    2.32     &    72.6       &    -37.85    &    1.6     &   0.46     &    0.86     &     7.8       &     0.44       &    0.27      &    16.5     &    0.21      &   38       &     38      &    0.99    \\                                                                                                                                            
C130  &   MWISP G154.408 +2.574   &    1.10    &    1.13     &    85.8       &    -36.2     &    1.3     &   0.92     &    0.36     &     10.5      &     0.20       &    0.55      &    79.4     &    2.37      &   33       &     64      &    1.96    \\                                                                                                                                            
C131  &   MWISP G154.508 +2.491   &    2.44    &    1.45     &    26.6       &    -37.04    &    1.4     &   0.52     &    1.06     &     8.2       &     0.34       &    0.28      &    14.5     &    0.15      &   51       &     60      &    1.18    \\                                                                                                                                            
C132  &   MWISP G154.767 +2.791   &    3.47    &    1.32     &    3.3        &    -36.03    &    1.4     &   0.69     &    1.25     &     10.1      &     0.22       &    0.42      &    18.7     &    0.16      &   92       &     125     &    1.35    \\                                                                                                                                            
C133  &   MWISP G154.309 +2.593   &    1.02    &    1.23     &    136.6      &    -35.2     &    1.4     &   1.04     &    0.37     &     8.5       &     0.31       &    0.58      &    83.8     &    2.43      &   36       &     84      &    2.31    \\                                                                                                                                            
C134  &   MWISP G154.608 +2.616   &    0.97    &    2.59     &    44.7       &    -36.03    &    1.4     &   0.36     &    0.82     &     9.6       &     0.26       &    0.22      &    12.7     &    0.17      &   27       &     22      &    0.82    \\                                                                                                                                            
C135  &   MWISP G155.374 +2.626   &    0.99    &    1.14     &    93.6       &    -36.19    &    1.6     &   0.77     &    0.28     &     11.7      &     0.21       &    0.61      &    128.7    &    4.89      &   33       &     35      &    1.08    \\                                                                                                                                            
C136  &   MWISP G154.375 +2.734   &    1.01    &    1.10     &    121.6      &    -35.37    &    1.4     &   0.62     &    0.28     &     7.2       &     0.41       &    0.29      &    70.8     &    2.75      &   17       &     22      &    1.30    \\                                                                                                                                            
C137  &   MWISP G154.375 +2.657   &    1.01    &    2.34     &    134.7      &    -32.04    &    1.5     &   1        &    0.78     &     10.7      &     0.22       &    0.67      &    39.6     &    0.55      &   76       &     163     &    2.15    \\                                                                                                                                            
C138  &   MWISP G154.392 +2.667   &    1.13    &    1.47     &    119.1      &    -34.04    &    1.4     &   1.01     &    0.56     &     10.6      &     0.20       &    0.63      &    51.2     &    0.99      &   50       &     119     &    2.38    \\                                                                                                                                            
C139  &   MWISP G154.285 +2.924   &    1.39    &    1.39     &    86.5       &    -31.21    &    1.5     &   0.91     &    0.65     &     7.3       &     0.46       &    0.48      &    37.0     &    0.61      &   49       &     113     &    2.28    \\                                                                                                                                            
C140  &   MWISP G154.582 +2.759   &    1.64    &    1.22     &    28.0       &    -36.36    &    1.3     &   0.91     &    0.67     &     9.1       &     0.25       &    0.48      &    32.5     &    0.52      &   46       &     117     &    2.52    \\                                                                                                                                            
C141  &   MWISP G154.467 +2.833   &    1.82    &    1.22     &    -25.7      &    -34.87    &    1.4     &   0.37     &    0.74     &     9.5       &     0.25       &    0.22      &    13.5     &    0.20      &   23       &     21      &    0.91    \\                                                                                                                                            
C142  &   MWISP G155.867 +2.925   &    1.50    &    2.06     &    157.1      &    -36.04    &    1.5     &   0.51     &    0.96     &     8.0       &     0.38       &    0.29      &    15.8     &    0.18      &   46       &     52      &    1.14    \\                                                                                                                                            
C143  &   MWISP G155.424 +2.509   &    1.26    &    1.61     &    71.0       &    -33.87    &    1.6     &   0.73     &    0.68     &     9.5       &     0.29       &    0.48      &    33.3     &    0.53      &   49       &     76      &    1.56    \\                                                                                                                                            
C144  &   MWISP G154.201 +2.990   &    2.21    &    0.98     &    -10.9      &    -34.7     &    1.5     &   0.48     &    0.73     &     4.6       &     3.36       &    0.19      &    37.8     &    0.56      &   63       &     35      &    0.56    \\                                                                                                                                            
C145  &   MWISP G154.416 +2.525   &    1.31    &    2.34     &    141.0      &    -37.52    &    1.3     &   0.62     &    0.95     &     8.5       &     0.29       &    0.32      &    17.3     &    0.20      &   49       &     77      &    1.55    \\                                                                                                                                            
C146  &   MWISP G155.533 +2.850   &    1.28    &    3.60     &    141.6      &    -37.86    &    1.4     &   0.9      &    1.25     &     7.7       &     0.38       &    0.47      &    22.7     &    0.20      &   112      &     212     &    1.89    \\                                                                                                                                            
C147  &   MWISP G154.791 +2.491   &    1.75    &    1.43     &    -7.6       &    -39.68    &    1.4     &   0.86     &    0.82     &     9.5       &     0.26       &    0.51      &    29.9     &    0.40      &   63       &     126     &    2.01    \\                                                                                                                                            
C148  &   MWISP G153.900 +1.957   &    1.08    &    1.99     &    50.8       &    -35.37    &    1.4     &   0.54     &    0.72     &     5.5       &     0.90       &    0.23      &    19.5     &    0.29      &   32       &     44      &    1.38    \\                                                                                                                                            
C149  &   MWISP G155.352 +2.516   &    1.25    &    1.31     &    95.8       &    -34.04    &    1.4     &   0.79     &    0.55     &     4.9       &     1.52       &    0.30      &    43.8     &    0.86      &   42       &     72      &    1.72    \\                                                                                                                                            
C150  &   MWISP G155.233 +2.584   &    1.08    &    2.15     &    150.6      &    -36.86    &    1.5     &   0.94     &    0.77     &     8.1       &     0.36       &    0.51      &    32.6     &    0.46      &   61       &     143     &    2.33    \\                                                                                                                                            
C151  &   MWISP G154.767 +3.016   &    1.15    &    1.71     &    74.5       &    -36.2     &    1.5     &   0.6      &    0.67     &     7.3       &     0.44       &    0.30      &    22.9     &    0.37      &   32       &     50      &    1.57    \\                                                                                                                                            
C152  &   MWISP G155.376 +2.407   &    1.15    &    1.63     &    59.7       &    -34.87    &    1.3     &   1.03     &    0.64     &     7.4       &     0.38       &    0.49      &    37.5     &    0.64      &   48       &     141     &    2.96    \\                                                                                                                                            
C153  &   MWISP G154.825 +2.474   &    0.97    &    1.66     &    160.2      &    -37.69    &    1.4     &   0.86     &    0.54     &     9.4       &     0.25       &    0.49      &    42.5     &    0.85      &   39       &     83      &    2.15    \\                                                                                                                                            
C154  &   MWISP G154.575 +2.642   &    1.11    &    1.62     &    137.2      &    -37.03    &    1.3     &   0.71     &    0.61     &     10.1      &     0.20       &    0.40      &    29.4     &    0.52      &   34       &     64      &    1.87    \\
C155  &   MWISP G155.316 +2.551   &    1.05    &    1.75     &    156.7      &    -34.87    &    1.4     &   0.88     &    0.62     &     7.8       &     0.37       &    0.45      &    35.0     &    0.61      &   42       &     101     &    2.37    \\
C156  &   MWISP G154.458 +2.551   &    1.85    &    1.09     &    -7.0       &    -36.69    &    1.3     &   0.56     &    0.68     &     9.1       &     0.24       &    0.29      &    19.5     &    0.31      &   29       &     45      &    1.57    \\
C157  &   MWISP G154.459 +2.858   &    2.22    &    1.30     &    19.3       &    -35.37    &    1.3     &   0.39     &    0.91     &     9.2       &     0.24       &    0.21      &    11.2     &    0.13      &   29       &     29      &    0.99    \\
C158  &   MWISP G155.575 +2.450   &    2.16    &    1.15     &    0.3        &    -35.21    &    1.5     &   0.44     &    0.81     &     6.2       &     0.64       &    0.20      &    14.1     &    0.19      &   29       &     33      &    1.12    \\
C159  &   MWISP G154.875 +2.433   &    2.54    &    1.20     &    5.0        &    -40.35    &    1.3     &   0.56     &    0.95     &     9.5       &     0.23       &    0.30      &    15.3     &    0.17      &   43       &     62      &    1.43    \\
C160  &   MWISP G154.450 +2.975   &    1.41    &    3.72     &    121.0      &    -35.36    &    1.3     &   0.4      &    1.36     &     7.9       &     0.33       &    0.19      &    8.8      &    0.07      &   51       &     45      &    0.89    \\
C161  &   MWISP G154.866 +2.449   &    1.51    &    1.08     &    -17.0      &    -39.19    &    1.2     &   0.81     &    0.55     &     7.3       &     0.36       &    0.35      &    31.0     &    0.61      &   29       &     75      &    2.57    \\
C162  &   MWISP G154.417 +2.775   &    1.27    &    2.09     &    126.5      &    -36.2     &    1.2     &   0.5      &    0.86     &     14.0      &     0.12       &    0.34      &    17.7     &    0.22      &   41       &     45      &    1.10    \\
		\enddata
		\tablenotetext{a}{Deconvolution radius: $R_{eff} = \frac{1}{2}\times d \times \frac{\pi}{2} \sqrt{\Theta_\mathrm{maj}\Theta_\mathrm{min}-\theta_\mathrm{beam}^2}$.}
		%\tablenotetext{b}{Equivalent radius: $r_\mathrm{eq} = d\sqrt{\Theta_\mathrm{maj}\Theta_\mathrm{min}-\theta_\mathrm{beam}^2}/\sqrt{2\ln2}$, where $ \theta_\mathrm{beam} = 25\arcsec $.}
		%	\tablenotetext{a}{Intensity weighted velocity with respect to the systemic velocity.}
		%	\tablenotetext{b}{Derived from the distance of peak of each lobe to the MIR point source.}
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{lcccccccccccccc}
		\tabletypesize{\tiny} %\scriptsize(2pt)\tiny \scriptsize 
		%\tablecolumns{14} 
		\setlength{\tabcolsep}{0.015in}
		\tablecaption{Infrared Photometric Magnitudes of Candidate YSOs \label{tb-YSOs}}
		\tablewidth{0pt}
		\tablehead{\colhead{allwise} & \colhead{$l$} & \colhead{$b$}  
		& \colhead{$W1$ (3.4 $\mu m)$}  & \colhead{$W2$ (4.6 $\mu m)$} &\colhead{$W3$ (12 $\mu m)$} & \colhead{$W4$ (22 $\mu m)$} & \colhead{$J$ (1.25 $\mu m)$} & \colhead{$H$ (1.65 $\mu m)$} & \colhead{$K_{\rm s}$ (2.16 $\mu m)$} &\colhead{FROM\tablenotemark{a}} &  \colhead{ GAIA$\_$SOURCE$\_$ID }
		&\colhead{ALPHA}  &\colhead{$plx$}& \colhead{distance} \\ 
		& \colhead{($\degr$)} & \colhead{($\degr$)} & \colhead{(mag)} &\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} &\colhead{(mag)} &\colhead{(mag)} & \colhead{(mag)} & \colhead{} &\colhead{} & \colhead{} &\colhead{mas} & \colhead{kpc}  \\
		\colhead{$(1)$} & \colhead{$(2)$} & \colhead{$(3)$} &\colhead{$(4)$} & \colhead{$(5)$} & \colhead{$(6)$} &\colhead{$(7)$}  & \colhead{$(8)$} & \colhead{$(9)$} &\colhead{$(10)$} & \colhead{$(11)$} & \colhead{$(12)$}  &\colhead{$(13)$}   & \colhead{$(12)$}  &\colhead{$(13)$} 
		}
              \startdata
              J043252.83+511147.9    &     153.9931    &   2.1973    &    12.882    	$\pm$   0.024      &    12.158      $\pm$   0.023     &   10.177    $\pm$  0.068     &    8.338                    &   14.728  $\pm$  0.044  &   13.846   $\pm$  0.030   &   13.249    $\pm$  0.039  &   svmgaia          &    271001136322616576      &    -1.142    &     0.316     &    3.2     \\
J043356.97+503841.3    &     154.5128    &   1.9461    &    13.162    	$\pm$   0.025      &    12.331      $\pm$   0.024     &   9.397     $\pm$  0.040     &    8.155    $\pm$   0.272   &   15.612  $\pm$  0.056  &   14.706   $\pm$  0.064   &   14.032    $\pm$  0.050  &   svmgaia          &    258916369662466944      &    -0.198    &     0.180     &    5.6     \\
J043526.26+520059.8    &     153.6582    &   3.0447    &    10.065    	$\pm$   0.022      &    9.016       $\pm$   0.019     &   6.899     $\pm$  0.019     &    4.258    $\pm$   0.026   &   14.892  $\pm$  0.050  &   13.307   $\pm$  0.042   &   12.331    $\pm$  0.027  &   svmgaia          &    272561339025907328      &    -0.024    &     0.188     &    5.3     \\
J043722.95+504519.0    &     154.7977    &   2.4222    &    12.415    	$\pm$   0.025      &    12.048      $\pm$   0.024     &   10.619    $\pm$  0.089     &    8.206    $\pm$   0.275   &   14.405  $\pm$  0.033  &   13.523   $\pm$  0.033   &   13.072    $\pm$  0.028  &   svmgaia          &    258884891843742464      &    -1.467    &     0.276     &    3.6     \\
J043734.76+505030.2    &     154.7543    &   2.5032    &    12.040    	$\pm$   0.024      &    11.077      $\pm$   0.022     &   8.594     $\pm$  0.033     &    6.238    $\pm$   0.066   &   14.821  $\pm$  0.034  &   13.706   $\pm$  0.037   &   12.979    $\pm$  0.028  &   svmgaia          &    258886541111382784      &    -0.312    &     0.176     &    5.7     \\
J044044.00+502701.3    &     155.3797    &   2.6161    &    12.213    	$\pm$   0.027      &    11.798      $\pm$   0.025     &   9.385                      &    4.962    $\pm$   0.083   &   15.068  $\pm$  0.036  &   14.229   $\pm$  0.046   &   13.496    $\pm$  0.032  &   svmgaia          &    260166991123413248      &    0.129     &     0.214     &    4.7     \\
J043343.59+504339.4    &     154.4280    &   1.9763    &    15.732    	$\pm$   0.046      &    16.143      $\pm$   0.188     &   11.764    $\pm$  0.253     &    8.547                    &   16.946  $\pm$  0.181  &   16.088   $\pm$  0.187   &   15.677    $\pm$  0.228  &   svmgaia          &    258920694691048960      &    -0.631    &     0.278     &    3.6     \\
J043454.84+504520.6    &     154.5346    &   2.1336    &    15.837    	$\pm$   0.055      &    16.473                        &   11.232    $\pm$  0.214     &    8.618                    &   16.532  $\pm$  0.132  &   15.943   $\pm$  0.172   &   15.735    $\pm$  0.227  &   svmgaia          &    258939901784863872      &    0.149     &     0.218     &    4.6     \\
J043517.83+502602.8    &     154.8131    &   1.9613    &    15.800    	$\pm$   0.064      &    15.866      $\pm$   0.178     &   12.529                     &    7.304    $\pm$   0.137   &   16.655  $\pm$  0.123  &   15.974   $\pm$  0.161   &   15.545                  &   svmgaia          &    258873793647358336      &    1.265     &     0.315     &    3.2     \\
J043537.01+501445.7    &     154.9864    &   1.8721    &    15.234    	$\pm$   0.041      &    15.471      $\pm$   0.113     &   12.653                     &    8.959    $\pm$   0.445   &   16.356  $\pm$  0.115  &   15.778   $\pm$  0.135   &   15.427    $\pm$  0.167  &   svmgaia          &    258856923018080768      &    -1.237    &     0.297     &    3.4     \\
J043643.55+505640.4    &     154.5876    &   2.4722    &    13.863    	$\pm$   0.031      &    13.770      $\pm$   0.043     &   9.787     $\pm$  0.076     &    7.636    $\pm$   0.244   &   14.764  $\pm$  0.034  &   14.303   $\pm$  0.050   &   14.142    $\pm$  0.058  &   svmgaia          &    258938566053330688      &    -0.473    &     0.240     &    4.2     \\
J043700.49+510430.1    &     154.5206    &   2.5927    &    15.511    	$\pm$   0.046      &    15.487      $\pm$   0.112     &   11.506    $\pm$  0.229     &    8.675    $\pm$   0.386   &   16.557  $\pm$  0.122  &   15.616   $\pm$  0.128   &   15.367    $\pm$  0.168  &   svmgaia          &    258951309218508032      &    -0.430    &     0.240     &    4.2     \\
J043704.64+510143.0    &     154.5624    &   2.5696    &    15.191    	$\pm$   0.041      &    15.814      $\pm$   0.153     &   11.591    $\pm$  0.235     &    8.708    $\pm$   0.515   &   16.180  $\pm$  0.085  &   15.652   $\pm$  0.137   &   15.321    $\pm$  0.161  &   svmgaia          &    258950965621090688      &    -0.739    &     0.214     &    4.7     \\
J043705.51+504133.8    &     154.8134    &   2.3461    &    15.724    	$\pm$   0.053      &    16.169      $\pm$   0.198     &   11.309    $\pm$  0.174     &    8.724    $\pm$   0.459   &   16.737  $\pm$  0.146  &   15.836                  &   15.587    $\pm$  0.188  &   svmgaia          &    258883173856673280      &    0.006     &     0.304     &    3.3     \\
J043728.55+495336.1    &     155.4483    &   1.8561    &    15.123    	$\pm$   0.037      &    15.330      $\pm$   0.098     &   12.482    $\pm$  0.517     &    8.554    $\pm$   0.349   &   16.087  $\pm$  0.074  &   15.344   $\pm$  0.098   &   15.027    $\pm$  0.111  &   svmgaia          &    258643789560987520      &    -1.299    &     0.279     &    3.6     \\
J043749.33+501442.7    &     155.2239    &   2.1328    &    15.382    	$\pm$   0.042      &    15.761      $\pm$   0.140     &   10.714    $\pm$  0.128     &    7.801    $\pm$   0.220   &   16.677  $\pm$  0.149  &   15.813   $\pm$  0.143   &   15.475                  &   svmgaia          &    258668734731758464      &    0.634     &     0.267     &    3.7     \\
J043816.09+502509.6    &     155.1418    &   2.3022    &    15.373    	$\pm$   0.042      &    15.482      $\pm$   0.107     &   11.174    $\pm$  0.168     &    8.699    $\pm$   0.383   &   16.252  $\pm$  0.100  &   15.720   $\pm$  0.133   &   15.374    $\pm$  0.163  &   svmgaia          &    258675228719310848      &    -0.242    &     0.269     &    3.7     \\
J043817.02+500632.1    &     155.3748    &   2.0967    &    15.263    	$\pm$   0.041      &    15.381      $\pm$   0.105     &   11.967    $\pm$  0.320     &    8.854                    &   16.388  $\pm$  0.138  &   15.594   $\pm$  0.123   &   15.501    $\pm$  0.181  &   svmgaia          &    258654509799884032      &    -1.549    &     0.311     &    3.2     \\
J043952.11+510911.7    &     154.7620    &   2.9793    &    14.844    	$\pm$   0.039      &    15.025      $\pm$   0.082     &   12.103                     &    7.212    $\pm$   0.132   &   15.715  $\pm$  0.072  &   15.163   $\pm$  0.083   &   14.807    $\pm$  0.093  &   svmgaia          &    260398747557713536      &    0.197     &     0.272     &    3.7     \\
J044000.87+510936.9    &     154.7719    &   3.0011    &    15.740    	$\pm$   0.053      &    15.878      $\pm$   0.160     &   12.578    $\pm$  0.528     &    8.109                    &   16.749  $\pm$  0.174  &   15.947   $\pm$  0.162   &   15.824                  &   svmgaia          &    260398644478512256      &    -1.527    &     0.293     &    3.4     \\
J044015.74+503029.3    &     155.2867    &   2.5982    &    15.421    	$\pm$   0.051      &    16.308                        &   10.401    $\pm$  0.094     &    8.424                    &   16.885  $\pm$  0.171  &   15.955   $\pm$  0.186   &   16.021    $\pm$  0.281  &   svmgaia          &    260179738585855360      &    0.792     &     0.264     &    3.8     \\
J044031.48+502738.6    &     155.3500    &   2.5981    &    11.618    	$\pm$   0.037      &    11.463      $\pm$   0.045     &   7.667     $\pm$  0.144     &    3.052    $\pm$   0.026   &   13.586  $\pm$  0.043  &   12.689   $\pm$  0.043   &   12.412    $\pm$  0.039  &   svmgaia          &    260166926701879680      &    1.098     &     0.251     &    4.0     \\
J044056.97+503052.5    &     155.3543    &   2.6843    &    13.824    	$\pm$   0.031      &    14.101      $\pm$   0.057     &   9.770     $\pm$  0.071     &    7.915    $\pm$   0.483   &   15.463  $\pm$  0.050  &   14.610   $\pm$  0.056   &   14.307    $\pm$  0.045  &   svmgaia          &    260167506519018624      &    -0.524    &     0.283     &    3.5     \\
J044101.42+495151.1    &     155.8506    &   2.2633    &    13.669      $\pm$   0.031      &    13.469       $\pm$  0.035     &   9.212     $\pm$  0.037     &    7.441    $\pm$   0.152   &   14.421  $\pm$  0.039  &   14.073   $\pm$  0.056   &   13.920    $\pm$  0.059  &   SVMClassI/II     &    260085631561486976      &    0.184     &     0.269     &    3.7     \\
J044134.45+511832.3    &     154.8217    &   3.2826    &    15.356    	$\pm$   0.043      &    15.379      $\pm$   0.098     &   12.111    $\pm$  0.305     &    9.042                    &   16.656  $\pm$  0.154  &   15.881   $\pm$  0.175   &   15.464    $\pm$  0.167  &   svmgaia          &    260423898884400640      &    -1.583    &     0.301     &    3.3     \\
J044215.18+492259.5    &     156.3438    &   2.0957    &    11.772    	$\pm$   0.023      &    11.206      $\pm$   0.021     &   9.966     $\pm$  0.057     &    8.478                    &   13.614  $\pm$  0.028  &   13.057   $\pm$  0.030   &   12.515    $\pm$  0.024  &   svmgaia          &    259260138847597952      &    -1.328    &     0.176     &    5.7     \\
J043326.34+504330.2    &     154.3990    &   1.9412    &    9.667       $\pm$   0.021      &    8.928        $\pm$  0.019     &   4.123     $\pm$  0.014     &    1.758    $\pm$   0.016   &   14.536  $\pm$  0.121  &   13.820   $\pm$  0.110   &   13.085    $\pm$  0.114  &   SVMClassI/II     &                            &    1.193     &               &            \\
J043327.68+503956.2    &     154.4450    &   1.9034    &    12.780    	$\pm$   0.032      &    11.675      $\pm$   0.023     &   8.959     $\pm$  0.028     &    6.432    $\pm$   0.057   &   17.124  $\pm$  0.206  &   15.963   $\pm$  0.166   &   14.982    $\pm$  0.116  &   ClassI           &                            &    0.071     &               &            \\
J043405.39+511024.6    &     154.1389    &   2.3208    &    14.518    	$\pm$   0.035      &    14.053      $\pm$   0.045     &   11.939    $\pm$  0.273     &    8.790    $\pm$   0.509   &   16.635  $\pm$  0.142  &   15.637   $\pm$  0.129   &   15.161    $\pm$  0.127  &   svmgaia          &    270974159631952128      &    -1.115    &               &            \\
J043543.73+520129.5    &     153.6823    &   3.0834    &    9.106     	$\pm$   0.022      &    7.581       $\pm$   0.021     &   4.540     $\pm$  0.015     &    1.876    $\pm$   0.018   &   15.302  $\pm$  0.092  &   13.225   $\pm$  0.050   &   11.269    $\pm$  0.028  &   ClassI           &                            &    0.653     &               &            \\
J043547.75+501107.0    &     155.0506    &   1.8523    &    12.784    	$\pm$   0.025      &    12.017      $\pm$   0.022     &   9.802     $\pm$  0.050     &    7.981    $\pm$   0.228   &   16.361  $\pm$  0.099  &   14.905   $\pm$  0.065   &   14.022    $\pm$  0.048  &   ClassII          &                            &    -0.547    &               &            \\
J043555.05+510435.1    &     154.4043    &   2.4667    &    15.347    	$\pm$   0.045      &    15.376      $\pm$   0.107     &   11.509    $\pm$  0.443     &    8.328    $\pm$   0.309   &   16.620  $\pm$  0.130  &   15.765   $\pm$  0.137   &   15.297                  &   svmgaia          &    258953920558623872      &    0.024     &               &            \\
J043556.56+510557.7    &     154.3900    &   2.4851    &    15.086    	$\pm$   0.074      &    13.023      $\pm$   0.033     &   8.748     $\pm$  0.056     &    6.153    $\pm$   0.076   &                         &                           &                           &   ClassI           &                            &    1.329     &               &            \\
J043608.40+505727.6    &     154.5159    &   2.4127    &    11.975    	$\pm$   0.024      &    10.534      $\pm$   0.021     &   6.967     $\pm$  0.016     &    4.217    $\pm$   0.023   &   16.788  $\pm$  0.191  &   15.400   $\pm$  0.127   &   14.135    $\pm$  0.079  &   ClassI           &                            &    0.846     &               &            \\
J043615.46+511338.8    &     154.3284    &   2.6077    &    13.869    	$\pm$   0.026      &    13.611      $\pm$   0.032     &   8.785     $\pm$  0.025     &    4.032    $\pm$   0.028   &   15.584  $\pm$  0.062  &   14.874   $\pm$  0.062   &   14.511    $\pm$  0.089  &   SVMClassI/II     &                            &    1.783     &               &            \\
J043615.56+511357.2    &     154.3248    &   2.6114    &    14.727      $\pm$   0.034      &    14.758       $\pm$  0.064     &   9.036     $\pm$  0.033     &    6.512    $\pm$   0.114   &   16.019  $\pm$  0.085  &   15.144   $\pm$  0.091   &   15.177    $\pm$  0.129  &   SVMClassI/II     &                            &    1.317     &               &            \\
J043619.44+510635.6    &     154.4225    &   2.5364    &    11.900      $\pm$   0.023      &    10.695       $\pm$  0.021     &   8.473     $\pm$  0.032     &    6.518    $\pm$   0.081   &   18.119                &   15.249   $\pm$  0.092   &   13.843    $\pm$  0.049  &   ClassII          &                            &    -0.177    &               &            \\
J043619.99+511400.2    &     154.3320    &   2.6205    &    12.692      $\pm$   0.025      &    12.244       $\pm$  0.023     &   7.988     $\pm$  0.025     &    3.939    $\pm$   0.033   &   15.889  $\pm$  0.069  &   14.324   $\pm$  0.048   &   13.679    $\pm$  0.042  &   svmgaia          &    270967081525874048      &    1.095     &               &            \\
J043620.88+511222.4    &     154.3537    &   2.6040    &    8.850     	$\pm$   0.022      &    7.990       $\pm$   0.018     &   3.397     $\pm$  0.014     &    -0.105   $\pm$   0.016   &   13.589  $\pm$  0.044  &   12.348   $\pm$  0.060   &   11.590    $\pm$  0.054  &   SVMClassI/II     &                            &    1.612     &               &            \\
J043620.99+511254.1    &     154.3473    &   2.6101    &    7.865     	$\pm$   0.014      &    6.641       $\pm$   0.011     &   0.468     $\pm$  0.010     &    -2.966   $\pm$   0.001   &   13.402  $\pm$  0.055  &   12.058   $\pm$  0.057   &   11.069    $\pm$  0.059  &   SVMClassI/II     &                            &    2.534     &               &            \\
J043621.33+511218.1    &     154.3553    &   2.6040    &    9.437     	$\pm$   0.077      &    8.825       $\pm$   0.062     &   4.618     $\pm$  0.039     &    1.597    $\pm$   0.028   &   15.825  $\pm$  0.060  &   14.061   $\pm$  0.056   &   12.938    $\pm$  0.044  &   SVMClassI/II     &                            &    1.488     &               &            \\
J043621.91+511032.3    &     154.3782    &   2.5854    &    11.861    	$\pm$   0.023      &    10.612      $\pm$   0.020     &   8.386     $\pm$  0.026     &    5.346    $\pm$   0.045   &   16.010  $\pm$  0.095  &   14.140   $\pm$  0.060   &   13.304    $\pm$  0.048  &   ClassII          &                            &    -0.041    &               &            \\
J043622.08+511014.8    &     154.3820    &   2.5825    &    12.253    	$\pm$   0.024      &    11.979      $\pm$   0.024     &   10.283    $\pm$  0.083     &    6.128    $\pm$   0.089   &   13.546  $\pm$  0.027  &   12.865   $\pm$  0.035   &   12.594    $\pm$  0.033  &   ClassII          &                            &    -0.973    &               &            \\
J043622.45+510953.8    &     154.3870    &   2.5793    &    11.379    	$\pm$   0.022      &    9.630       $\pm$   0.019     &   6.820     $\pm$  0.017     &    4.590    $\pm$   0.042   &   16.006  $\pm$  0.074  &   13.889   $\pm$  0.046   &   12.136    $\pm$  0.022  &   SVMClassI/II     &                            &    0.176     &               &            \\
J043623.17+511404.8    &     154.3366    &   2.6275    &    13.554    	$\pm$   0.026      &    13.041      $\pm$   0.028     &   8.236     $\pm$  0.024     &    4.541    $\pm$   0.033   &   15.320  $\pm$  0.061  &   14.646   $\pm$  0.072   &   14.606    $\pm$  0.104  &   SVMClassI/II     &                            &    1.495     &               &            \\
J043623.59+511223.1    &     154.3583    &   2.6093    &    12.423    	$\pm$   0.021      &    11.348      $\pm$   0.017     &   6.568     $\pm$  0.015     &    2.333    $\pm$   0.012   &   16.500  $\pm$  0.118  &   14.853   $\pm$  0.073   &   14.144    $\pm$  0.062  &   SVMClassI/II     &                            &    2.124     &               &            \\
J043629.12+510412.7    &     154.4690    &   2.5285    &    10.821    	$\pm$   0.023      &    9.961       $\pm$   0.021     &   8.079     $\pm$  0.026     &    6.378    $\pm$   0.073   &   15.710  $\pm$  0.076  &   13.714   $\pm$  0.038   &   12.279    $\pm$  0.026  &   svmgaia          &    258954779553725824      &    -0.601    &               &            \\
J043631.85+511220.1    &     154.3734    &   2.6248    &    12.531    	$\pm$   0.023      &    11.808      $\pm$   0.022     &   10.000    $\pm$  0.066     &    5.186    $\pm$   0.056   &   16.984  $\pm$  0.190  &   14.848   $\pm$  0.084   &   13.806    $\pm$  0.043  &   ClassII          &                            &    0.233     &               &            \\
J043632.11+511353.4    &     154.3546    &   2.6426    &    11.042    	$\pm$   0.023      &    9.697       $\pm$   0.019     &   6.984     $\pm$  0.017     &    4.757    $\pm$   0.029   &   16.587  $\pm$  0.135  &   14.138   $\pm$  0.048   &   12.573    $\pm$  0.025  &   ClassI           &                            &    0.151     &               &            \\
J043635.21+505205.3    &     154.6296    &   2.4047    &    12.892    	$\pm$   0.029      &    12.532      $\pm$   0.030     &   7.938     $\pm$  0.020     &    5.112    $\pm$   0.035   &   15.848  $\pm$  0.070  &   14.335   $\pm$  0.056   &   13.834    $\pm$  0.043  &   SVMClassI/II     &                            &    0.840     &               &            \\
J043639.99+505841.0    &     154.5565    &   2.4878    &    12.969    	$\pm$   0.025      &    11.638      $\pm$   0.022     &   9.084     $\pm$  0.040     &    6.543    $\pm$   0.070   &   17.626                &   15.841                  &   14.883    $\pm$  0.103  &   ClassI           &                            &    0.114     &               &            \\
J043642.72+505436.7    &     154.6117    &   2.4475    &    13.133      $\pm$   0.037      &    12.432       $\pm$  0.031     &   7.721     $\pm$  0.024     &    5.384    $\pm$   0.048   &   15.643  $\pm$  0.061  &   14.639   $\pm$  0.062   &   14.500    $\pm$  0.081  &   SVMClassI/II     &                            &    1.138     &               &            \\
J043642.82+505142.3    &     154.6478    &   2.4152    &    11.996    	$\pm$   0.031      &    11.529      $\pm$   0.027     &   6.108     $\pm$  0.018     &    3.140    $\pm$   0.030   &   15.717  $\pm$  0.054  &   14.813   $\pm$  0.071   &   14.624    $\pm$  0.079  &   SVMClassI/II     &                            &    1.751     &               &            \\
J043645.28+505116.6    &     154.6574    &   2.4152    &    12.422    	$\pm$   0.025      &    12.182      $\pm$   0.027     &   7.139     $\pm$  0.020     &    3.888    $\pm$   0.028   &   16.310  $\pm$  0.100  &   15.030   $\pm$  0.123   &   14.780    $\pm$  0.094  &   SVMClassI/II     &                            &    1.440     &               &            \\
J043649.54+505242.8    &     154.6472    &   2.4396    &    9.599     	$\pm$   0.029      &    9.374       $\pm$   0.036     &   6.563     $\pm$  0.098     &    0.688    $\pm$   0.024   &   10.755  $\pm$  0.038  &   10.343   $\pm$  0.042   &   10.076    $\pm$  0.036  &   SVMClassIII      &                            &    1.197     &               &            \\
J043650.47+505421.4    &     154.6285    &   2.4598    &    12.347    	$\pm$   0.026      &    11.780      $\pm$   0.024     &   6.779     $\pm$  0.017     &    4.314    $\pm$   0.032   &   16.229  $\pm$  0.086  &   15.130   $\pm$  0.074   &   14.251    $\pm$  0.052  &   SVMClassI/II     &                            &    1.313     &               &            \\
J043658.60+505047.6    &     154.6869    &   2.4358    &    12.726    	$\pm$   0.026      &    12.400      $\pm$   0.026     &   12.012                     &    7.285    $\pm$   0.125   &   13.938  $\pm$  0.032  &   13.391   $\pm$  0.031   &   13.198    $\pm$  0.032  &   svmgaia          &    258933961848686720      &    -1.196    &               &            \\
J043707.18+510255.1    &     154.5519    &   2.5880    &    14.705    	$\pm$   0.036      &    14.787      $\pm$   0.066     &   11.418    $\pm$  0.220     &    8.670                    &   16.680  $\pm$  0.134  &   15.800   $\pm$  0.155   &   15.091    $\pm$  0.132  &   svmgaia          &    258951034342246400      &    -1.491    &               &            \\
J043712.87+504643.8    &     154.7624    &   2.4183    &    13.503    	$\pm$   0.028      &    11.451      $\pm$   0.022     &   8.905     $\pm$  0.037     &    4.579    $\pm$   0.032   &   15.942  $\pm$  0.077  &   15.224   $\pm$  0.098   &   15.228    $\pm$  0.160  &   SVMClassI/II     &                            &    1.104     &               &            \\
J043718.27+504745.3    &     154.7593    &   2.4403    &    11.514    	$\pm$   0.023      &    10.372      $\pm$   0.021     &   9.031     $\pm$  0.036     &    7.006    $\pm$   0.101   &   16.821  $\pm$  0.156  &   14.654   $\pm$  0.069   &   13.148    $\pm$  0.036  &   SVMClassI/II     &                            &    -0.650    &               &            \\
J043721.46+512007.2    &     154.3638    &   2.8077    &    11.870    	$\pm$   0.023      &    10.464      $\pm$   0.021     &   7.632     $\pm$  0.019     &    5.126    $\pm$   0.034   &   17.236  $\pm$  0.232  &   15.244   $\pm$  0.097   &   13.683    $\pm$  0.045  &   ClassI           &                            &    0.316     &               &            \\
J043721.62+511701.6    &     154.4024    &   2.7735    &    14.655    	$\pm$   0.034      &    14.813      $\pm$   0.072     &   10.585    $\pm$  0.084     &    7.608    $\pm$   0.142   &   16.000  $\pm$  0.079  &   15.317   $\pm$  0.092   &   14.910    $\pm$  0.118  &   svmgaia          &    260458430423463424      &    0.136     &               &            \\
J043722.68+510503.0    &     154.5528    &   2.6419    &    11.460    	$\pm$   0.021      &    10.662      $\pm$   0.018     &   8.244     $\pm$  0.022     &    5.692    $\pm$   0.038   &   15.242  $\pm$  0.058  &   14.164   $\pm$  0.067   &   13.095    $\pm$  0.051  &   SVMClassI/II     &                            &    -0.221    &               &            \\
J043725.71+511641.0    &     154.4138    &   2.7776    &    12.516    	$\pm$   0.029      &    11.592      $\pm$   0.025     &   7.101     $\pm$  0.015     &    4.439    $\pm$   0.025   &   14.934  $\pm$  0.048  &   14.189   $\pm$  0.059   &   13.806    $\pm$  0.066  &   SVMClassI/II     &                            &    1.144     &               &            \\
J043727.34+504356.3    &     154.8226    &   2.4154    &    12.451    	$\pm$   0.037      &    11.109      $\pm$   0.024     &   8.658     $\pm$  0.030     &    5.969    $\pm$   0.050   &   16.756  $\pm$  0.151  &   15.120   $\pm$  0.091   &   14.101    $\pm$  0.054  &   ClassI           &                            &    0.081     &               &            \\
J043728.18+511423.2    &     154.4466    &   2.7567    &    12.199    	$\pm$   0.023      &    12.124      $\pm$   0.023     &   11.080    $\pm$  0.170     &    6.915    $\pm$   0.097   &   13.485  $\pm$  0.029  &   12.729   $\pm$  0.032   &   12.441    $\pm$  0.029  &   svmgaia          &    260457335208452096      &    -1.462    &               &            \\
J043728.90+504824.8    &     154.7699    &   2.4684    &    13.299    	$\pm$   0.026      &    12.338      $\pm$   0.025     &   9.596     $\pm$  0.052     &    8.125    $\pm$   0.269   &   16.339  $\pm$  0.107  &   15.276   $\pm$  0.085   &   14.492    $\pm$  0.077  &   SVMClassI/II     &    258886334954881664      &    -0.134    &               &            \\
J043729.43+511325.5    &     154.4607    &   2.7484    &    12.897    	$\pm$   0.025      &    11.370      $\pm$   0.022     &   8.583     $\pm$  0.025     &    5.456    $\pm$   0.038   &   18.582  $\pm$         &   15.883   $\pm$  0.177   &   14.782    $\pm$  0.109  &   ClassI           &                            &    0.480     &               &            \\
J043729.45+510934.5    &     154.5085    &   2.7055    &    13.095    	$\pm$   0.024      &    12.089      $\pm$   0.023     &   9.620     $\pm$  0.046     &    7.526    $\pm$   0.164   &   16.918  $\pm$  0.187  &   15.477   $\pm$  0.108   &   14.564    $\pm$  0.091  &   SVMClassI/II     &                            &    -0.220    &               &            \\
J043730.89+511303.8    &     154.4678    &   2.7472    &    12.968    	$\pm$   0.025      &    12.170      $\pm$   0.023     &   10.311    $\pm$  0.082     &    7.322    $\pm$   0.148   &   16.970  $\pm$  0.189  &   15.196   $\pm$  0.102   &   14.113    $\pm$  0.069  &   ClassII          &                            &    -0.535    &               &            \\
J043732.53+504945.2    &     154.7597    &   2.4905    &    11.858    	$\pm$   0.023      &    10.437      $\pm$   0.020     &   8.351     $\pm$  0.026     &    5.856    $\pm$   0.052   &   17.817  $\pm$         &   15.775   $\pm$  0.168   &   14.262    $\pm$  0.078  &   ClassI           &                            &    -0.167    &               &            \\
J043732.95+511134.2    &     154.4899    &   2.7346    &    12.953    	$\pm$   0.024      &    11.618      $\pm$   0.021     &   9.183     $\pm$  0.032     &    6.786    $\pm$   0.090   &   17.938  $\pm$         &   15.409                  &   14.680    $\pm$  0.091  &   ClassI           &                            &    -0.042    &               &            \\
J043733.28+504449.7    &     154.8220    &   2.4370    &    11.442    	$\pm$   0.024      &    9.793       $\pm$   0.020     &   7.367     $\pm$  0.018     &    4.471    $\pm$   0.029   &   17.020  $\pm$         &   15.258   $\pm$  0.100   &   13.644    $\pm$  0.043  &   ClassI           &                            &    0.322     &               &            \\
J043738.17+504621.9    &     154.8116    &   2.4637    &    12.172    	$\pm$   0.026      &    11.361      $\pm$   0.025     &   9.890     $\pm$  0.084     &    7.252    $\pm$   0.153   &   16.456  $\pm$  0.129  &   14.599   $\pm$  0.093   &   12.958                  &   ClassII          &                            &    -0.837    &               &            \\
J043745.73+511839.1    &     154.4244    &   2.8383    &    12.935    	$\pm$   0.025      &    12.030      $\pm$   0.024     &   9.596     $\pm$  0.044     &    7.068    $\pm$   0.108   &   17.857  $\pm$         &   15.412   $\pm$  0.117   &   14.288    $\pm$  0.063  &   ClassII          &                            &    -0.246    &               &            \\
J043745.91+495141.3    &     155.5032    &   1.8694    &    13.083    	$\pm$   0.024      &    11.919      $\pm$   0.021     &   7.921     $\pm$  0.018     &    4.463    $\pm$   0.025   &   16.006  $\pm$  0.097  &   14.729   $\pm$  0.091   &   13.948    $\pm$  0.065  &   ClassI           &                            &    1.176     &               &            \\
J043746.66+501148.0    &     155.2552    &   2.0951    &    14.600    	$\pm$   0.033      &    14.699      $\pm$   0.059     &   11.627    $\pm$  0.262     &    8.832    $\pm$   0.441   &   16.205  $\pm$  0.108  &   15.357   $\pm$  0.088   &   14.993    $\pm$  0.123  &   svmgaia          &    258667978817459584      &    -1.483    &               &            \\
J043748.97+500740.2    &     155.3106    &   2.0536    &    12.575    	$\pm$   0.024      &    11.257      $\pm$   0.022     &   8.263     $\pm$  0.023     &    5.595    $\pm$   0.036   &   16.352  $\pm$  0.131  &   15.134   $\pm$  0.095   &   14.049    $\pm$  0.060  &   ClassI           &    258655128275522688      &    0.384     &               &            \\
J043800.32+511819.5    &     154.4538    &   2.8629    &    12.988    	$\pm$   0.026      &    11.722      $\pm$   0.023     &   9.097     $\pm$  0.033     &    6.539    $\pm$   0.071   &   17.970  $\pm$         &   16.574                  &   15.075    $\pm$  0.135  &   ClassI           &                            &    0.083     &               &            \\
J043808.79+505744.8    &     154.7243    &   2.6504    &    12.189    	$\pm$   0.026      &    10.372      $\pm$   0.020     &   7.121     $\pm$  0.019     &    4.408    $\pm$   0.033   &   16.981  $\pm$         &   16.038                  &   14.646    $\pm$  0.086  &   ClassI           &                            &    0.759     &               &            \\
J043820.98+505934.8    &     154.7228    &   2.6946    &    12.026    	$\pm$   0.023      &    11.255      $\pm$   0.020     &   9.077     $\pm$  0.037     &    6.546    $\pm$   0.079   &   15.394  $\pm$         &   14.383   $\pm$  0.071   &   13.332    $\pm$  0.045  &   ClassII          &                            &    -0.455    &               &            \\
J043857.55+502517.0    &     155.2138    &   2.3855    &    12.833    	$\pm$   0.030      &    11.620      $\pm$   0.025     &   8.641     $\pm$  0.031     &    6.244    $\pm$   0.089   &   16.769  $\pm$         &   16.108   $\pm$  0.234   &   14.965    $\pm$  0.134  &   ClassI           &                            &    0.257     &               &            \\
J043859.57+504541.1    &     154.9634    &   2.6159    &    12.897    	$\pm$   0.025      &    12.136      $\pm$   0.025     &   10.911    $\pm$  0.125     &    8.486    $\pm$           &   16.535  $\pm$  0.167  &   15.039   $\pm$  0.106   &   13.913    $\pm$  0.061  &   ClassII          &                            &    -0.898    &               &            \\
J043909.62+510341.1    &     154.7567    &   2.8353    &    12.520    	$\pm$   0.027      &    11.735      $\pm$   0.025     &   8.386     $\pm$  0.026     &    5.821    $\pm$   0.048   &   15.524  $\pm$  0.065  &   14.455   $\pm$  0.059   &   13.728    $\pm$  0.042  &   svmgaia          &    260396548534294400      &    0.267     &               &            \\
J043919.83+501558.9    &     155.3690    &   2.3266    &    14.317    	$\pm$   0.029      &    13.761      $\pm$   0.034     &   11.885    $\pm$  0.345     &    8.617    $\pm$           &   16.599  $\pm$  0.152  &   15.659   $\pm$  0.141   &   14.984    $\pm$  0.122  &   svmgaia          &    260158091951714176      &    -1.238    &               &            \\
J043927.41+513944.6    &     154.3379    &   3.2692    &    13.050    	$\pm$   0.025      &    12.122      $\pm$   0.023     &   10.057    $\pm$  0.058     &    7.828    $\pm$   0.174   &   16.770  $\pm$  0.158  &   15.294   $\pm$  0.105   &   14.341    $\pm$  0.070  &   svmgaia          &    272479734648021248      &    -0.482    &               &            \\
J043928.46+513913.6    &     154.3461    &   3.2656    &    11.592    	$\pm$   0.023      &    10.591      $\pm$   0.022     &   7.962     $\pm$  0.020     &    5.847    $\pm$   0.038   &   16.734  $\pm$  0.148  &   14.631   $\pm$  0.054   &   13.306    $\pm$  0.029  &   ClassII          &                            &    -0.027    &               &            \\
J043935.07+501122.5    &     155.4535    &   2.3059    &    14.279    	$\pm$   0.039      &    14.199      $\pm$   0.053     &   10.730    $\pm$  0.116     &    7.491    $\pm$   0.156   &   16.596  $\pm$  0.135  &   15.426   $\pm$  0.115   &   15.067    $\pm$  0.134  &   svmgaia          &    260154144879962752      &    -0.051    &               &            \\
J044008.80+511657.7    &     154.6938    &   3.0977    &    14.981    	$\pm$   0.037      &    14.799      $\pm$   0.068     &   11.232    $\pm$  0.172     &    8.388    $\pm$           &   16.133  $\pm$  0.087  &   15.253   $\pm$  0.095   &   14.915    $\pm$  0.111  &   svmgaia          &    260446748112426368      &    -1.106    &               &            \\
J044010.10+510948.2    &     154.7856    &   3.0213    &    12.460      $\pm$   0.026      &    11.902       $\pm$  0.025     &   9.750     $\pm$  0.060     &    7.160    $\pm$   0.146   &   14.515  $\pm$         &   13.805                  &   13.676    $\pm$  0.063  &   ClassII          &                            &    -0.663    &               &            \\
J044012.96+492359.5    &     156.1122    &   1.8579    &    12.715    	$\pm$   0.025      &    12.332      $\pm$   0.025     &   9.870     $\pm$  0.051     &    7.588    $\pm$   0.176   &   14.501  $\pm$  0.032  &   13.628   $\pm$  0.043   &   13.183    $\pm$  0.031  &   svmgaia          &    257812116391866112      &    -1.056    &               &            \\
J044014.20+502319.4    &     155.3736    &   2.5160    &    12.637    	$\pm$   0.035      &    12.681      $\pm$   0.043     &   10.098    $\pm$  0.085     &    7.269    $\pm$   0.184   &   13.070  $\pm$  0.028  &   12.935   $\pm$  0.032   &   12.782    $\pm$  0.029  &   svmgaia          &    260160604510068480      &    -1.552    &               &            \\
J044027.19+502828.8    &     155.3320    &   2.5987    &    8.664       $\pm$   0.020      &    7.854        $\pm$  0.020     &   2.230     $\pm$  0.016     &    -1.944   $\pm$   0.002   &   13.280  $\pm$  0.051  &   12.238   $\pm$  0.050   &   11.469    $\pm$  0.052  &   SVMClassI/II     &                            &    2.557     &               &            \\
J044029.19+502736.3    &     155.3464    &   2.5931    &    11.635    	$\pm$   0.027      &    11.409      $\pm$   0.034     &   6.099     $\pm$  0.031     &    3.181    $\pm$   0.035   &   17.039  $\pm$  0.199  &   15.265   $\pm$  0.102   &   14.509    $\pm$  0.091  &   SVMClassI/II     &                            &    1.446     &               &            \\
J044035.03+502710.5    &     155.3621    &   2.5999    &    11.543    	$\pm$   0.024      &    11.234      $\pm$   0.023     &   5.828     $\pm$  0.026     &    1.791    $\pm$   0.023   &   15.685  $\pm$  0.078  &   14.918   $\pm$  0.079   &   14.766    $\pm$  0.104  &   SVMClassI/II     &                            &    2.088     &               &            \\
J044037.27+502740.7    &     155.3597    &   2.6099    &    9.654     	$\pm$   0.022      &    9.469       $\pm$   0.021     &   6.517     $\pm$  0.024     &    2.351    $\pm$   0.049   &   10.380  $\pm$  0.024  &   10.205   $\pm$  0.030   &   10.059    $\pm$  0.021  &   SVMClassIII      &                            &    -0.421    &               &            \\
J044040.84+502738.5    &     155.3664    &   2.6166    &    10.146    	$\pm$   0.023      &    10.019      $\pm$   0.023     &   5.944     $\pm$  0.019     &    2.446    $\pm$   0.053   &   11.850  $\pm$  0.023  &   11.154   $\pm$  0.030   &   10.963    $\pm$  0.024  &   SVMClassIII      &                            &    0.235     &               &            \\
J044053.59+502711.6    &     155.3944    &   2.6371    &    10.936    	$\pm$   0.032      &    11.019      $\pm$   0.034     &   6.108     $\pm$  0.030     &    4.137    $\pm$   0.059   &   12.524  $\pm$  0.024  &   11.852   $\pm$  0.028   &   11.644    $\pm$  0.024  &   SVMClassIII      &                            &    0.212     &               &            \\
J044104.67+502931.3    &     155.3847    &   2.6847    &    12.283    	$\pm$   0.024      &    11.794      $\pm$   0.026     &   7.145     $\pm$  0.020     &    5.310    $\pm$   0.042   &   14.045  $\pm$  0.029  &   13.582   $\pm$  0.043   &   13.316    $\pm$  0.040  &   SVMClassI/II     &                            &    0.744     &               &            \\
J044119.36+502234.7    &     155.4975    &   2.6376    &    11.532    	$\pm$   0.023      &    10.915      $\pm$   0.022     &   7.534     $\pm$  0.023     &    4.460    $\pm$   0.028   &   12.915  $\pm$  0.026  &   12.681   $\pm$  0.033   &   12.517    $\pm$  0.028  &   SVMClassI/II     &                            &    0.323     &               &            \\
J044404.38+502005.2    &     155.8173    &   2.9412    &    12.232      $\pm$   0.023      &    11.316       $\pm$  0.021     &   8.986     $\pm$  0.031     &    6.189    $\pm$   0.049   &   16.372  $\pm$  0.110  &   14.749   $\pm$  0.074   &   13.771    $\pm$  0.053  &   ClassII          &                            &    -0.153    &               &            \\
J044405.47+501745.2    &     155.8487    &   2.9180    &    11.414      $\pm$   0.022      &    10.566       $\pm$  0.019     &   8.316     $\pm$  0.024     &    6.066    $\pm$   0.052   &   14.966  $\pm$  0.045  &   13.679   $\pm$  0.054   &   12.871    $\pm$  0.037  &   ClassII          &                            &    -0.388    &               &            \\
J044442.25+494014.9    &     156.3872    &   2.5846    &    12.614      $\pm$   0.023      &    11.613       $\pm$  0.021     &   9.876     $\pm$  0.050     &    6.867    $\pm$   0.091   &   16.098  $\pm$         &   15.218   $\pm$  0.136   &   13.702                  &   ClassII          &                            &    -0.509    &               &            \\
              \enddata
              \tablenotetext{a}{The marks of  Class$\ast$, svmgaia, and SVMClass$\ast$ indicate the candidate YSOs identified through the scheme of \cite{2014ApJ...791..131K} and obtained from  \cite{2016MNRAS.458.3479M}, and \cite{2019MNRAS.487.2522M}, respectively.
              } 
              %\tablenotetext{b}{Bold lines mark the candidate YSOs with luminosity greater than  $100 L_{\odot}$.}
\end{deluxetable*}
